Realizability of Rectangular Euler Diagrams

Euler diagrams are a tool for the graphical representation of set relations. Due to their simple way of visualizing elements in the sets by geometric containment, they are easily readable by an inexperienced reader. Euler diagrams where the sets are visualized as aligned rectangles are of special interest. In this work, we link the existence of such rectangular Euler diagrams to the order dimension of an associated order relation. For this, we consider Euler diagrams in one and two dimensions. In the one-dimensional case, this correspondence provides us with a polynomial-time algorithm to compute the Euler diagrams, while the two-dimensional case is linked to an NP-complete problem which we approach with an exponential-time algorithm.

==> 2d.tikz <==
  \begin{tikzpicture}


  \draw[->, line width=2pt] (-3.5,-1) -- (-3.5,17);
  \draw[<-, line width=2pt] (-4.5,-1) -- (-4.5,17);
  \node[draw=none, fill=none, shape=rectangle, anchor=south] at (-3.5,17) {$\mathbf{L_2}$};
  \node[draw=none, fill=none, shape=rectangle, anchor=south] at (-4.5,17) {$\mathbf{L_1}$};


  \draw[line width=2pt] (-3.5,0) -- (-3,0);
  \draw[line width=2pt] (-3.5,1) -- (-3,1);
  \draw[line width=2pt] (-3.5,2) -- (-3,2);
  \draw[line width=2pt] (-3.5,3) -- (-3,3);
  \draw[line width=2pt] (-3.5,4) -- (-3,4);
  \draw[line width=2pt] (-3.5,5) -- (-3,5);
  \draw[line width=2pt] (-3.5,6) -- (-3,6);
  \draw[line width=2pt] (-3.5,7) -- (-3,7);
  \draw[line width=2pt] (-3.5,9) -- (-3,9);
  \draw[line width=2pt] (-3.5,11) -- (-3,11);
  \draw[line width=2pt] (-3.5,12) -- (-3,12);
  \draw[line width=2pt] (-3.5,14) -- (-3,14);

  \draw[line width=2pt] (-4.5,16) -- (-4,16);
  \draw[line width=2pt] (-4.5,15) -- (-4,15);
  \draw[line width=2pt] (-4.5,14) -- (-4,14);
  \draw[line width=2pt] (-4.5,13) -- (-4,13);
  \draw[line width=2pt] (-4.5,12) -- (-4,12);
  \draw[line width=2pt] (-4.5,10) -- (-4,10);
  \draw[line width=2pt] (-4.5,9) -- (-4,9);
  \draw[line width=2pt] (-4.5,8) -- (-4,8);
  \draw[line width=2pt] (-4.5,7) -- (-4,7);
  \draw[line width=2pt] (-4.5,6) -- (-4,6);
  \draw[line width=2pt] (-4.5,4) -- (-4,4);
  \draw[line width=2pt] (-4.5,2) -- (-4,2);



  \draw[->, line width=2pt] (-3,-2.5) -- (15,-2.5);
  \draw[<-, line width=2pt] (-3,-1.5) -- (15,-1.5);
  \node[draw=none, fill=none, shape=rectangle, anchor=west] at (15,-2.5) {$\mathbf{L_4}$};
  \node[draw=none, fill=none, shape=rectangle, anchor=west] at (15,-1.5) {$\mathbf{L_3}$};



  \draw[line width=2pt] (14,-1.5) -- (14,-1);
  \draw[line width=2pt] (13,-1.5) -- (13,-1);
  \draw[line width=2pt] (12,-1.5) -- (12,-1);
  \draw[line width=2pt] (11,-1.5) -- (11,-1);
  \draw[line width=2pt] (10,-1.5) -- (10,-1);
  \draw[line width=2pt] (9,-1.5) -- (9,-1);
  \draw[line width=2pt] (8,-1.5) -- (8,-1);
  \draw[line width=2pt] (7,-1.5) -- (7,-1);
  \draw[line width=2pt] (6,-1.5) -- (6,-1);
  \draw[line width=2pt] (5,-1.5) -- (5,-1);
  \draw[line width=2pt] (3,-1.5) -- (3,-1);
  \draw[line width=2pt] (1,-1.5) -- (1,-1);

  \draw[line width=2pt] (-2,-2.5) -- (-2,-2);
  \draw[line width=2pt] (-1,-2.5) -- (-1,-2);
  \draw[line width=2pt] (0,-2.5) -- (0,-2);
  \draw[line width=2pt] (1,-2.5) -- (1,-2);
  \draw[line width=2pt] (2,-2.5) -- (2,-2);
  \draw[line width=2pt] (3,-2.5) -- (3,-2);
  \draw[line width=2pt] (4,-2.5) -- (4,-2);
  \draw[line width=2pt] (5,-2.5) -- (5,-2);
  \draw[line width=2pt] (6,-2.5) -- (6,-2);
  \draw[line width=2pt] (8,-2.5) -- (8,-2);
  \draw[line width=2pt] (9,-2.5) -- (9,-2);
  \draw[line width=2pt] (11,-2.5) -- (11,-2);


    \draw[dotted] (-2,5) -- (-2,-2);
    \draw[dotted] (-1,1) -- (-1,-2);
    \draw[dotted] (0,3) -- (0,-2);
    \draw[dotted] (1,6) -- (1,-2);
    \draw[dotted] (2,11) -- (2,-2);
    \draw[dotted] (3,14) -- (3,-2);
    \draw[dotted] (4,0) -- (4,-2);
    \draw[dotted] (5,4) -- (5,-2);
    \draw[dotted] (6,7) -- (6,-2);
    \draw[dotted] (7,8) -- (7,-1);
    \draw[dotted] (8,2) -- (8,-2);
    \draw[dotted] (9,9) -- (9,-2);
    \draw[dotted] (10,10) -- (10,-1);
    \draw[dotted] (11,12) -- (11,-2);
    \draw[dotted] (12,15) -- (12,-1);
    \draw[dotted] (13,13) -- (13,-1);
    \draw[dotted] (14,13) -- (14,-1);

    \draw[dotted] (-2,16) -- (-4,16);
    \draw[dotted] (2,15) -- (-4,15);
    \draw[dotted] (3,14) -- (-4,14);
    \draw[dotted] (4,13) -- (-4,13);
    \draw[dotted] (11,12) -- (-4,12);
    \draw[dotted] (2,11) -- (-3,11);
    \draw[dotted] (-1,10) -- (-4,10);
    \draw[dotted] (9,9) -- (-4,9);
    \draw[dotted] (0,8) -- (-4,8);
    \draw[dotted] (6,7) -- (-4,7);
    \draw[dotted] (1,6) -- (-4,6);
    \draw[dotted] (-2,5) -- (-3,5);
    \draw[dotted] (5,4) -- (-4,4);
    \draw[dotted] (0,3) -- (-3,3);
    \draw[dotted] (8,2) -- (-4,2);
    \draw[dotted] (1,1) -- (-3,1);
    \draw[dotted] (4,0) -- (-3,0);

    \draw (4,0) rectangle (13,13); %
    \node[draw=none, fill=none, shape=rectangle, anchor=north west] at (4,13) {EEA};
    \draw (2,11) rectangle (12,15); %
    \node[draw=none, fill=none, shape=rectangle, anchor=north west] at (2,15) {EFTA};
    \draw (-1,1) rectangle (10,10); %
    \node[draw=none, fill=none, shape=rectangle, anchor=north west] at (-1,10) {European Union};
    \draw (0,3) rectangle (7,8); %
    \node[draw=none, fill=none, shape=rectangle, anchor=north west] at (0,8) {Eurozone};
    \draw (-2,5) rectangle (14,16); %
    \node[draw=none, fill=none, shape=rectangle, anchor=north west] at (-2,16) {Schengen Area};


\node[draw, fill=white, shape=circle, inner sep = 2pt, label={below:Bulgaria}] at (8,2) (Bulgaria){};
\node[draw, fill=white, shape=circle, inner sep = 2pt, label={below:Croatia}] at (1,6) (Croatia){};
\node[draw, fill=white, shape=circle, inner sep = 2pt, label={[xshift=-5pt]below:Germany}] at (6,7) (Germany){};
\node[draw, fill=white, shape=circle, inner sep = 2pt, label={below:Ireland}] at (5,4) (Ireland){};
\node[draw, fill=white, shape=circle, inner sep = 2pt, label={below:Norway}] at (11,12) (Norway){};
\node[draw, fill=white, shape=circle, inner sep = 2pt, label={below:Sweden}] at (9,9) (Sweden){};
\node[draw, fill=white, shape=circle, inner sep = 2pt, label={[xshift=10pt]below:Switzerland}] at (3,14) (Switzerland){};






  \end{tikzpicture}


==> 3d.tikz <==
\tikzstyle{every node}=[draw, fill=none, shape=circle, inner sep = 2pt]

\begin{tikzpicture}
\node[label=right:$m_1$] at (0,0) (m1){};
\node[label=right:$m_2$] at (2,0) (m2){};
\node[label=right:$m_3$] at (4,0) (m3){};
\node[label=right:$g_1$] at (1,1) (g1){};
\node[label=right:$g_2$] at (3,1) (g2){};
\node[label=right:$m_4$] at (2,-1) (m4){};
\node[label=right:$g_3$] at (3,0) (g3){};
\node[label=right:$g4$] at (0,1) (g4){};
\node[label=right:$g5$] at (4,1) (g5){};
\draw (m1) -- (g1);
\draw (m2) -- (g1);
\draw (m2) -- (g2);
\draw (m3) -- (g2);
\draw (m4) -- (m2);
\draw (m4) -- (g3);
\draw (m1) -- (g4);
\draw (m3) -- (g5);
\end{tikzpicture}


==> counterexample.tikz <==
  \begin{tikzpicture}



    \draw (-2,0) -- (2,0);
    \node[draw=none, fill=none, shape=rectangle, align=center, anchor=south east] at (2,0) {European Union};

    \draw[dashed] (-2,0) -- (-2,-1.5);
    \draw[dashed] (2,0) -- (2,-1.5);


    \draw (-4,-.4) -- (0,-.4);
    \node[draw=none, fill=none, shape=rectangle, align=center, anchor=south west] at (-4,-.4) {EEA};

    \draw[dashed] (-4,-.4) -- (-4,-1.5);
    \draw[dashed] (0,-.4) -- (0,-1.5);

    \draw (0,-.8) -- (4,-.8);
    \node[draw=none, fill=none, shape=rectangle, align=right, anchor=south east] at (4,-.8) {Schengen\\Area};

    \draw[dashed] (4,-.8) -- (4,-1.5);


    \node[draw, fill=none, shape=circle, inner sep = 2pt] at (-3,-1.2) (Norway 1){};
    \node[draw=none, fill=none, shape=rectangle, align=center,text depth=0.25ex] at (-3,-1.6) {Norway 1};

    \node[draw, fill=none, shape=circle, inner sep = 2pt] at (-1,-1.2) (Bulgaria){};
    \node[draw=none, fill=none, shape=rectangle, align=center,text depth=0.25ex] at (-1,-1.6) {Bulgaria};

    \node[draw, fill=none, shape=circle, inner sep = 2pt] at (1,-1.2) (Croatia){};
    \node[draw=none, fill=none, shape=rectangle, align=center,text depth=0.25ex] at (1,-1.6) {Croatia};

    \node[draw, fill=none, shape=circle, inner sep = 2pt,text depth=0.25ex] at (3,-1.2) (Norway 2){};
    \node[draw=none, fill=none, shape=rectangle, align=center,minimum width=3cm] at (3,-1.6) {Norway 2};
  \end{tikzpicture}


==> eulerposet.tikz <==
    \tikzstyle{every node}=[draw, fill=none, shape=circle, inner sep = 2pt]
  \begin{tikzpicture}
    \node at (6,-0) (EEA){};
    \node[draw=none, fill=none, shape=rectangle, align=center,text depth=0.25ex] at (6,.4) {EEA};
    \node at (2,-1) (Euro){};
    \node[draw=none, fill=none, shape=rectangle, align=center,text depth=0.25ex] at (2,-.6) {Eurozone};
    \node at (10,0) (Schengen){};
    \node[draw=none, fill=none, shape=rectangle, align=center,text depth=0.25ex] at (10,.4) {Schengen Area};
    \node at (10,-1) (EFTA){};
    \node[draw=none, fill=none, shape=rectangle, align=center,text depth=0.25ex] at (10,-.6) {EFTA};
    \node at (2,0) (EU){};
    \node[draw=none, fill=none, shape=rectangle, align=center,text depth=0.25ex] at (2,.4) {European Union};

    \node at (4,-2) (Bulgaria){};
    \node[draw=none, fill=none, shape=rectangle, align=center,text depth=0.25ex] at (4,-2.4) {Bulgaria};

    \node at (0,-2) (Croatia){};
    \node[draw=none, fill=none, shape=rectangle, align=center,text depth=0.25ex] at (0,-2.4) {Croatia};

    \node at (6,-2) (Germany){};
    \node[draw=none, fill=none, shape=rectangle, align=center,text depth=0.25ex] at (6,-2.4) {Germany};

    \node at (2,-2) (Ireland){};
    \node[draw=none, fill=none, shape=rectangle, align=center,text depth=0.25ex] at (2,-2.4) {Ireland};

    \node at (10,-2) (Norway){};
    \node[draw=none, fill=none, shape=rectangle, align=center,text depth=0.25ex] at (10,-2.4) {Norway};

    \node at (8,-2) (Sweden){};
    \node[draw=none, fill=none, shape=rectangle, align=center,text depth=0.25ex] at (8,-2.4) {Sweden};

    \node at (12,-2) (Switzerland){};
    \node[draw=none, fill=none, shape=rectangle, align=center,text depth=0.25ex] at (12,-2.4) {Switzerland};


    \draw (Euro) -- (EU);
    \draw (EFTA) -- (Schengen);

    \draw (Bulgaria) -- (EEA);
    \draw (Bulgaria) -- (EU);

    \draw (Croatia) -- (EU);
    \draw (Croatia) -- (Schengen);
    \draw (Croatia) -- (Euro);

    \draw (Germany) -- (Euro);
    \draw (Germany) -- (Schengen);
    \draw (Germany) -- (EEA);

    \draw (Ireland) -- (Euro);
    \draw (Ireland) -- (EEA);

    \draw (Norway) -- (EFTA);
    \draw (Norway) -- (EEA);

    \draw (Sweden) -- (EEA);
    \draw (Sweden) -- (EU);
    \draw (Sweden) -- (Schengen);

    \draw (Switzerland) -- (EFTA);

  \end{tikzpicture}


==> extended.tikz <==
\tikzstyle{every node}=[draw, fill=none, shape=circle, inner sep = 2pt]

\begin{tikzpicture}
\node[label=south:$a_1$] at (0,0) (a1){};
\node[label=north:$b_1$] at (0,1) (b1){};
\node[label=south:$a_2$] at (1,0) (a2){};
\node[label=north:$b_2$] at (1,1) (b2){};
\node[label=south:$a_3$] at (2,0) (a3){};
\node[label=north:$b_3$] at (2,1) (b3){};
\node[label=south:$a_4$] at (3,0) (a4){};
\node[label=north:$b_4$] at (3,1) (b4){};

\draw (a1) -- (b2);
\draw (a1) -- (b3);
\draw (a1) -- (b4);
\draw (a2) -- (b1);
\draw (a2) -- (b3);
\draw (a2) -- (b4);
\draw (a3) -- (b1);
\draw (a3) -- (b2);
\draw (a3) -- (b4);
\draw (a4) -- (b1);
\draw (a4) -- (b2);
\draw (a4) -- (b3);
\end{tikzpicture}


==> one-dimensional.tikz <==
  \begin{tikzpicture}



    \draw (-6,0) -- (2,0);
    \node[draw=none, fill=none, shape=rectangle, align=center, anchor=south east] at (2,0) {European Union};

    \draw[dashed] (-6,0) -- (-6,-2.5);
    \draw[dashed] (2,0) -- (2,-2.5);

    \draw (-2,-.8) -- (6,-.8);
    \node[draw=none, fill=none, shape=rectangle, align=right, anchor=south east] at (6,-.8) {Schengen\\Area};

    \draw[dashed] (-2,-.8) -- (-2,-2.5);
    \draw[dashed] (6,-.8) -- (6,-2.5);

    \draw (2,-1.6) -- (6,-1.6);
    \node[draw=none, fill=none, shape=rectangle, align=center, anchor=south east] at (6,-1.6) {EFTA};


    \draw (-6,-.4) -- (4,-.4);
    \node[draw=none, fill=none, shape=rectangle, align=center, anchor=south east] at (4,-.4) {EEA};

    \draw[dashed] (4,-.4) -- (4,-2.5);

    \draw (-4,-1.6) -- (0,-1.6);
    \node[draw=none, fill=none, shape=rectangle, align=center, anchor=south east] at (0,-1.6) {Eurozone};

    \draw[dashed] (-4,-1.6) -- (-4,-2.5);
    \draw[dashed] (0,-1.6) -- (0,-2.5);


    \node[draw, fill=none, shape=circle, inner sep = 2pt] at (-5,-2.2) (Bulgaria){};
    \node[draw=none, fill=none, shape=rectangle, align=center,text depth=0.25ex] at (-5,-2.6) {Bulgaria};

    \node[draw, fill=none, shape=circle, inner sep = 2pt] at (-3,-2.2) (Ireland){};
    \node[draw=none, fill=none, shape=rectangle, align=center,text depth=0.25ex] at (-3,-2.6) {Ireland};

    \node[draw, fill=none, shape=circle, inner sep = 2pt] at (-1,-2.2) (Germany){};
    \node[draw=none, fill=none, shape=rectangle, align=center,text depth=0.25ex] at (-1,-2.6) {Germany};

    \node[draw, fill=none, shape=circle, inner sep = 2pt] at (1,-2.2) (Sweden){};
    \node[draw=none, fill=none, shape=rectangle, align=center,text depth=0.25ex] at (1,-2.6) {Sweden};

    \node[draw, fill=none, shape=circle, inner sep = 2pt] at (3,-2.2) (Norway){};
    \node[draw=none, fill=none, shape=rectangle, align=center,text depth=0.25ex] at (3,-2.6) {Norway};

    \node[draw, fill=none, shape=circle, inner sep = 2pt] at (5,-2.2) (Switzerland){};
    \node[draw=none, fill=none, shape=rectangle, align=center,text depth=0.25ex] at (5,-2.6) {Switzerland};
  \end{tikzpicture}

